Co-design of trajectory and morphology for a vertical jump-climbing robot

Animals such as squirrels and even bears have adapted to rapidly climb up trees and other complex vertical terrain, but achieving comparable agility has been a challenge for climbing robots. Existing robots often use walking gaits and move conservatively to stay in contact with the surface, which limits the range of dynamic maneuvers. In this paper we present a 290 g robot that, to our knowledge, is the first to climb vertically by bounding (with an aerial phase). We leverage a co-design workflow, in which the morphology and trajectory are jointly optimized for fast locomotion, subject to adhesion force limitations seen in spined grippers. The resulting trajectory includes a rapid maneuver that launches the robot vertically, and an aerial reorientation that brings the front grippers back to the surface using the rear leg as an inertial tail. We evaluate the resulting jump forces in 2D force space and demonstrate that the optimized morphology is capable of continuous climbing at a speed of 0.375 m/s (1.97 body lengths/s), and can also achieve ground locomotion and transition to a vertical surface. Our work proposes design insights for the jump-climbing maneuver and serves as an important step toward creating climbing robots with agility on par with that of animals.

==> Figures/codesign_workflow.tex <==
\definecolor{workflowblue}{HTML}{D7E9F2}
\definecolor{workflowsand}{HTML}{F3E5C3}
\definecolor{workflowline}{HTML}{66727A}

\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    >={Stealth[length=4pt,width=3pt]},
    flow/.style={draw=workflowline, line width=0.45pt, -{Stealth[length=4pt,width=3pt]}},
    box/.style={
        draw=workflowline,
        rounded corners=3pt,
        line width=0.45pt,
        text width=3.05cm,
        minimum height=0.82cm,
        align=center,
        inner xsep=3pt,
        inner ysep=4pt,
        font=\fontfamily{cmss}\fontsize{10}{12}\selectfont
    },
    model/.style={box, fill=workflowblue},
    task/.style={box, fill=workflowsand},
    note/.style={
        font=\fontfamily{cmss}\fontsize{11}{12.5}\selectfont,
        text=black!75,
        align=center,
        fill=white,
        inner xsep=2pt,
        inner ysep=1pt
    },
    stage/.style={font=\fontfamily{cmss}\fontsize{11}{12.5}\selectfont, anchor=north west, align=left, inner xsep=0pt}
]

% stage 1
\node[task]  (initial-shape) at (2.50,5.08) {initial morphology};
\node[model] (initial-model) at (6.40,5.08)
    {symbolic dynamics\\model};
\node[task]  (initial-goals) at (2.50,2.78) {initial constraints and\\objectives};
\node[model] (low-res) at (6.40,2.78) {low-res traj. opt.};
\node[task]  (human-eval) at (2.50,0.48)
    {\mbox{visual evaluation}};
\node[model] (high-res-one) at (6.40,0.48) {high-res traj. opt.};

\draw[flow] (initial-shape) -- (initial-model);
\draw[flow] (initial-goals) -- (low-res);
\draw[flow] (initial-model) -- (low-res);
\draw[flow] (low-res) -- (high-res-one);
\draw[flow] (high-res-one) -- (human-eval);
\draw[flow] ([yshift=0.23cm]low-res.east) -- ++(0.90,0)
    -- ++(0,-0.46) -- ([yshift=-0.23cm]low-res.east);
\draw[flow] (human-eval.west) -- ++(-1.05,0) |- (initial-shape.west);
\draw[flow] ([xshift=-1.05cm]human-eval.west) |- (initial-goals.west);

% stage 2
\node[task]  (shape-limits) at (10.90,5.08) {morphology\\constraints};
\node[model] (sampler) at (14.80,5.08) {CMA-ES sampler};
\node[model] (search-model) at (14.80,2.78)
    {symbolic dynamics\\model};
\node[model] (high-res-two) at (14.80,0.48) {high-res traj. opt.};

\draw[flow] (shape-limits) -- (sampler);
\draw[flow] (sampler) -- (search-model);
\draw[flow] (search-model) -- (high-res-two);
\draw[flow] (high-res-one) -- (high-res-two);
\coordinate (feedback-spine) at (17.38,0.66);
\draw[flow] ([yshift=0.18cm]high-res-two.east)
    -- (feedback-spine) |- (sampler.east);

% stage 3
\node[task]  (mechanical) at (23.00,5.08) {mechanical design\\with optimized\\dimensions};
\node[model] (reoptimize) at (23.00,2.78) {trajectory\\reoptimization};
\node[task]  (hardware) at (23.00,0.48) {tuning on hardware};

\coordinate (realization-spine) at (19.50,0.30);
\draw[flow] ([yshift=-0.18cm]high-res-two.east)
    -- (realization-spine) |- (mechanical.west);
\draw[flow] (realization-spine |- reoptimize.west) -- (reoptimize.west);
\draw[flow] (mechanical) -- (reoptimize);
\draw[flow] (reoptimize) -- (hardware);

% Opaque labels are drawn last so they sit in front of every connector.
\node[note] at (6.40,3.93)
    {$\mathbf{M}(\mathbf q),\,\mathbf{h}(\mathbf q,\dot{\mathbf q}),\,\mathbf{J}(\mathbf q)$};
\node[note] at (6.40,1.63) {best candidates};
\node[note, anchor=west, align=left] at (8.95,2.78) {iteration on\\initial guess};
\node[note] at (14.80,3.93) {morphology\\parameters};
\node[note] at (14.80,1.63)
    {$\mathbf{M}(\mathbf q),\,\mathbf{h}(\mathbf q,\dot{\mathbf q}),\,\mathbf{J}(\mathbf q)$};
\node[note] at (10.60,0.48) {seed trajectory};
\node[note] at (17.35,2.78) {fitness\\score};
\node[note] at (19.50,1.63) {best morphology/\\trajectory pair};
\node[note] at (23.00,3.83) {URDF};
\node[note] at (23.00,1.63) {joint trajectories};

% Align stage titles with the left edges of their yellow-box columns.
\node[stage] at (initial-shape.west |- 0,6.85)
    {Stage 1: Exploration with\\single morphology};
\node[stage] at (shape-limits.west |- 0,6.85)
    {Stage 2: Trajectory/Morphology\\codesign loop};
\node[stage] at (mechanical.west |- 0,6.85)
    {Stage 3: Realization\\and refinement};

\end{tikzpicture}

